Phase-Matched Chirps for Energy-Efficient Excitation of Magneto-Mechanical Resonators

Magneto-mechanical resonators (MMRs) are a recently proposed class of passive, wireless devices used for sensing and tracking. The operating principle of MMRs relies on an excitation of the sensor by oscillating magnetic fields, followed by an inductive readout to measure the sensor's dynamics. One challenge lies in generating efficient excitation signals to ensure maximum energy harvesting by the sensor. In this simulation study, we focus on chirped magnetic-field excitations and compare their performance with conventional constant-frequency excitation for both sinusoidal and rectangular waveforms. The results indicate varying levels of efficiency, with a sinusoidal linear down-chirp excitation signal yielding the largest deflection angle, offering the best potential for reducing the energy consumption and improving the temporal resolution of the measurement.

==> figure1.tex <==

\newcommand{\zylinderTop}{5.2} 
\newcommand{\zylinderBot}{0}  
\newcommand{\distTopRotor}{2} 
\newcommand{\distBotStator}{1.1}  
\newcommand{\heightFix}{0.5}
\newcommand{\colorMagOne}{ibidark} 
\newcommand{\colorMagTwo}{ukesec5} 
\newcommand{\shadeRadius}{0.186} 
\newcommand{\magRadius}{0.9} 

\begin{tikzpicture}[scale = 0.8]


  \def\R{1.2}           
  \def\dy{2.5*\R}       
  \def\mMag{1.6*\R}      
  \def\gap{0.4*\R}      
  \def\housingR{1.2*\R}  
  \def\phi{40}           
  \def\T{10}             
  
\node[] (initNode) at (0,0) {};
\begin{scope}[shift={(initNode.center)},scale=1]
  \begin{axis}[
    view={-60}{10},
    axis equal image,
    hide axis,
    samples=40,
    domain=0:80,
    y domain=0:360,
    anchor = center,
    clip = false
  ]

  \addplot3 [
    surf,
    opacity=0.1,
    z buffer=sort,
    domain=0:2*pi,
    y domain=\zylinderBot : \zylinderTop,
    colormap={split}{color=(black!8!white); color=(black!8!white)},
    shader=interp,
    draw=none,
  ]
  ({cos(deg(x))}, {sin(deg(x))}, y);

  \addplot3 [black, thick,  samples=5, domain=\zylinderTop - \distTopRotor+\magRadius : \zylinderTop] (0,0,{x});

     \addplot3 [
    surf,
    z buffer=sort,
    domain=-50:120,
    y domain=\zylinderBot : \zylinderBot+\heightFix,
    colormap={split}{color=(black!30!white); color=(black!8!white); color=(black!45!white)},
    shader=interp,
    draw=none,
  ]
  ({cos(x)}, {sin(x)}, y);

  \addplot3 [
    surf,
    shader=interp,
    z buffer=sort,
    domain=0:180,
    y domain=0:180,
    colormap={split}{color=(\colorMagOne); color=(\colorMagOne)}
  ]
  ({\magRadius*sin(x)*cos(y)}, {\magRadius*sin(x)*sin(y)}, {\magRadius*cos(x) + \zylinderTop -\distTopRotor});
  \addplot3 [
    surf,
    shader=interp,
    z buffer=sort,
    domain=0:180,
    y domain=180:360,
    colormap={split}{color=(\colorMagTwo); color=(\colorMagTwo)}
  ]
  ({\magRadius*sin(x)*cos(y)}, {\magRadius*sin(x)*sin(y)}, {\magRadius*cos(x) + \zylinderTop -\distTopRotor});
  \shade[ball color=white, opacity=0.3] (axis cs: 0,0,\zylinderTop -\distTopRotor) circle [radius= \shadeRadius, x = 1, y = 1, z= 1];
  \shade[ball color=gray!20, opacity=0.2] (axis cs: 0,0,\zylinderTop -\distTopRotor) circle [radius= \shadeRadius, x = 1, y = 1, z= 1];
    
  \addplot3 [
    surf,
    shader=interp,
    z buffer=sort,
    domain=0:180,
    y domain=0:180,
    colormap={split}{color=(\colorMagTwo); color=(\colorMagTwo)}
  ]
  ({\magRadius*sin(x)*cos(y)}, {\magRadius*sin(x)*sin(y)}, {\magRadius*cos(x)+ \distBotStator +\zylinderBot});
  \addplot3 [
    surf,
    shader=interp,
    z buffer=sort,
    domain=0:180,
    y domain=180:360,
    colormap={split}{color=(\colorMagOne); color=(\colorMagOne)}
  ]
  ({\magRadius*sin(x)*cos(y)}, {\magRadius*sin(x)*sin(y)}, {\magRadius*cos(x)+ \distBotStator+\zylinderBot});
  \shade[ball color=white, opacity=0.3] (axis cs: 0,0,\distBotStator+\zylinderBot) circle [radius= \shadeRadius, x = 1, y = 1, z= 1];
  \shade[ball color=gray!20, opacity=0.2] (axis cs: 0,0,\distBotStator+\zylinderBot) circle [radius= \shadeRadius, x = 1, y = 1, z= 1];



   \addplot3 [
    surf,
    z buffer=sort,
    domain=120:310,
    y domain=\zylinderBot : \zylinderBot+\heightFix,
    colormap={split}{color=(black!30!white); color=(black!8!white); color=(black!45!white)},
    shader=interp,
    draw=none,
  ]
  ({cos(x)}, {sin(x)}, y);

  \addplot3 [
    surf,
    z buffer=sort,
    domain=0:2*pi,
    y domain=\zylinderTop-\heightFix : \zylinderTop,
    colormap={split}{color=(black!30!white); color=(black!8!white); color=(black!45!white)},
    shader=interp,
    shading=axis,
    draw=none,
    fill = gray!20,
  ]
  ({cos(deg(x))}, {sin(deg(x))}, y);
  \begin{scope}[shift={(axis cs:-1.5,1,0)}]
    \coordinate (O) at (axis cs:0,0,0);

    \draw[thick,-{Stealth[inset=0pt, length=2mm]}] (O) -- (axis cs:1,0,0.0) node[anchor=south east, inner sep = 2 ] {$v$};
    \draw[thick,-{Stealth[inset=0pt, length=2mm]}] (O) -- (axis cs:0,-1,0) node[anchor=north, inner sep = 2] {$u$};
    \draw[thick,-{Stealth[inset=0pt, length=2mm]}] (O) -- (axis cs:0,0,1) node[anchor=south east, inner sep = 0] {$w$};
  \end{scope}
  \end{axis}
\end{scope}

\node[anchor = center] at  ($(initNode.center)+(3,1.7)$) {\textbf{top view}};
\begin{scope}[shift={($(initNode.center)+(3,-0.3)$)}]
    
    \draw[thick] (0,0) circle (\R);
    \begin{scope}[rotate=\phi]
      \clip (0,0) circle (\R);
      \fill[ibidark] (-\R,-\R) rectangle (0,\R);  
      \fill[ukesec5] (0,-\R) rectangle (\R,\R);   
    \end{scope}
    \shade[ball color=white, opacity=0.3] (0,0) circle (\R);
    \shade[ball color=gray!20, opacity=0.2] (0,0) circle (\R);
    
    \draw[-{Stealth[inset=0pt, length=2mm]}, thick] (0,0) -- ({1*\mMag*cos(\phi)},{1*\mMag*sin(\phi)})
    node[anchor = north west] {$\pmb{m}$};

    \draw[dashed,-{Stealth[inset=0pt, length=2mm]}, thick] (0,0) -- (\mMag,0)  node[anchor = north] {$\pmb{m}_\mathrm{eq}$};

    \draw[{Stealth[inset=0pt, length=2mm]}-{Stealth[inset=0pt, length=2mm]}, thick] ({1.6*\mMag*cos(\phi)},{-1*\mMag*sin(\phi)}) -- ({1.6*\mMag*cos(\phi)},{1*\mMag*sin(\phi)});
    \node[anchor = west] at ({1.6*\mMag*cos(\phi)},0) {$\pmb{B}_\mathrm{ext}$};
    
    \begin{scope}[thick,-{Stealth[inset=0pt, length=2mm]}]
      \draw (0,0) -- (0.5,0) node[anchor=north west, inner sep = 2] {$\pmb{u}$};
      \draw (0,0) -- (0,0.5) node[anchor=south east, inner sep = 2] {$\pmb{v}$};
      \draw[thick, fill] (0,0) circle (0.05); % dot for out of page
      \fill (0,0) circle (0.5pt);
      \node[anchor=east] at (0,0) {$\pmb{w}$};
    \end{scope}
    
    \draw[thick,-] (0.7,0) arc[start angle=0,end angle=\phi,radius=0.7];
    \node[anchor=south] at (0.5,-0.05) {$\varphi$};
\end{scope}

\end{tikzpicture}

